UrbanIR: Large-Scale Urban Scene Inverse Rendering from a Single Video

We present UrbanIR (Urban Scene Inverse Rendering), a new inverse graphics model that enables realistic, free-viewpoint renderings of scenes under various lighting conditions with a single video. It accurately infers shape, albedo, visibility, and sun and sky illumination from wide-baseline videos, such as those from car-mounted cameras, differing from NeRF's dense view settings. In this context, standard methods often yield subpar geometry and material estimates, such as inaccurate roof representations and numerous 'floaters'. UrbanIR addresses these issues with novel losses that reduce errors in inverse graphics inference and rendering artifacts. Its techniques allow for precise shadow volume estimation in the original scene. The model's outputs support controllable editing, enabling photorealistic free-viewpoint renderings of night simulations, relit scenes, and inserted objects, marking a significant improvement over existing state-of-the-art methods.

==> figures/teaser-daf.tex <==


\vspace{-10mm}
\centering
\includegraphics[width=1.0\textwidth]{figures/images/teaser/teaser.jpg}%
\vspace{-1.5em}
\caption{\label{fig:teaser}%
We present {\it UrbanIR}~({\bf Urban} Scene {\bf I}nverse {\bf R}endering), a realistic and relightable neural scene model. UrbanIR infers accurate scene properties from {\it a single video} of large-scale, unbounded scenes and delivers realistic relighting, night simulation, and object insertion.
}
\vspace{2mm}

% \vspace{-8mm}
% \includegraphics[width=\linewidth]{figures/images/teaser.pdf}%
% \caption{\label{fig:teaser}%
% \textbf{Physically-based inverse rendering from LDR images.}
% Our method takes LDR input images and recovers high-quality spatially-varying HDR lighting, physically-based material properties, and a camera response function (CRF).
% The top row shows the result from a synthetic scene, and at the bottom, a real-world scene.
% The blue regions denote the non-emitting regions in the lighting maps.
% Reconstructed material allows us to relight the scene or insert new light sources or objects in a physically accurate manner.
% }
% \vspace{3mm}


